Boosting the Sliding Frank-Wolfe solver for 3D deconvolution

In the context of gridless sparse optimization, the Sliding Frank Wolfe algorithm recently introduced has shown interesting analytical and practical properties. Nevertheless, is application to large data, such as in the case of 3D deconvolution, is computationally heavy. In this paper, we investigate a strategy for leveraging this burden, in order to make this method more tractable for 3D deconvolution. We show that a boosted SFW can achieve the same results in a significantly reduced amount of time.

==> results.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\begin{groupplot}[group style={group size=3 by 2,vertical sep = 1em,horizontal sep =2em}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\scriptsize 4 atoms},
width = 0.42\linewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=216000, xmax=1000000,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=12,
ytick style={color=black},
xticklabels = \empty,
ylabel = {\scriptsize Rel. time},
ylabel shift = -0.33em,
title style={yshift=-0.5em,},
xtick={0,216000, 343000,512000,729000,1000000},
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid},only marks]
table {%
216000 1
343000 1.41273055603661
512000 1.73184733195517
729000 2.29921867197631
1000000 3.00384975992156
};
\addplot [semithick, blue!54!black, mark=x, mark size=1.5, mark options={solid},only marks]
table {%
216000 0.742408004086056
343000 1.02119415107643
512000 1.25440287663818
729000 1.57941732889677
1000000 1.97431707105349
};

\path [draw=none, fill=color0, opacity=0.2]
(axis cs:216000,1.10582081256096)
--(axis cs:216000,0.889037107663648)
--(axis cs:343000,1.25701190664722)
--(axis cs:512000,1.31401679640231)
--(axis cs:729000,1.81746612560719)
--(axis cs:1000000,2.55241725799825)
--(axis cs:1000000,3.40300333346248)
--(axis cs:1000000,3.40300333346248)
--(axis cs:729000,2.57993782758766)
--(axis cs:512000,2.06216555228436)
--(axis cs:343000,1.51103561988413)
--(axis cs:216000,1.10582081256096)
--cycle;

\path [draw=none, fill=blue!54!black, opacity=0.2]
(axis cs:216000,0.875159274438662)
--(axis cs:216000,0.603771001840108)
--(axis cs:343000,0.842181265923955)
--(axis cs:512000,1.0376359258858)
--(axis cs:729000,1.25640335667796)
--(axis cs:1000000,1.55235602241415)
--(axis cs:1000000,2.2700361249874)
--(axis cs:1000000,2.2700361249874)
--(axis cs:729000,2.00603757854833)
--(axis cs:512000,1.51428844777261)
--(axis cs:343000,1.19338200590495)
--(axis cs:216000,0.875159274438662)
--cycle;


\nextgroupplot[
tick align=outside,
tick pos=left,
title={\scriptsize 6 atoms},
title style={yshift=-0.5em,},
x grid style={white!69.0196078431373!black},
xmajorgrids,
width = 0.42\linewidth,
xmin=216000, xmax=1000000,
%xmin=216000, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=12,
ytick style={color=black},
xticklabels = \empty,
xtick={0,216000, 343000,512000,729000,1000000},
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid},only marks]
table {%
216000 2.10464853168077
343000 2.97674744533247
512000 3.98238617263249
729000 5.05995042555414
1000000 6.3824237425269
};
\addplot [semithick, blue!54!black, mark=x, mark size=1.5, mark options={solid}, only marks]
table {%
216000 1.42748621914088
343000 2.04352548573724
512000 2.45673008966719
729000 3.23534298497016
1000000 4.19211087211501
};

\path [draw=none, fill=color0, opacity=0.2]
(axis cs:216000,2.31376136745385)
--(axis cs:216000,1.84166754486642)
--(axis cs:343000,2.63861361333192)
--(axis cs:512000,3.5571845956219)
--(axis cs:729000,4.40416495025576)
--(axis cs:1000000,5.72255462186029)
--(axis cs:1000000,7.01057902630462)
--(axis cs:1000000,7.01057902630462)
--(axis cs:729000,5.67422572793229)
--(axis cs:512000,4.37781182727035)
--(axis cs:343000,3.28332844073897)
--(axis cs:216000,2.31376136745385)
--cycle;

\path [draw=none, fill=blue!54!black, opacity=0.2]
(axis cs:216000,1.57431983941346)
--(axis cs:216000,1.29278870774365)
--(axis cs:343000,1.72518180433106)
--(axis cs:512000,2.15934306313726)
--(axis cs:729000,2.71119256872848)
--(axis cs:1000000,3.80145707516598)
--(axis cs:1000000,4.76879988670046)
--(axis cs:1000000,4.76879988670046)
--(axis cs:729000,3.77220932097721)
--(axis cs:512000,2.70928202814745)
--(axis cs:343000,2.34479042335827)
--(axis cs:216000,1.57431983941346)
--cycle;

\nextgroupplot[
tick align=outside,
tick pos=left,
width = 0.42\linewidth,
title={\scriptsize 8 atoms},
title style={yshift=-0.5em,},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=216000, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=12,
ytick style={color=black},
xticklabels = \empty,
xtick={0,216000, 343000,512000,729000,1000000},
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid},only marks]
table {%
216000 3.6532538085607
343000 5.36650421262813
512000 7.26939068787859
729000 9.21490259689133
1000000 11.8784017601822
};
\addplot [semithick, blue!54!black, mark=x, mark size=1.5, mark options={solid},only marks]
table {%
216000 2.75895824247866
343000 3.83070936126479
512000 4.96032224923052
729000 6.58279362474663
1000000 8.57704416709119
};

\path [draw=none, fill=color0, opacity=0.2]
(axis cs:216000,3.89125440072075)
--(axis cs:216000,3.36714571324382)
--(axis cs:343000,4.86288210231211)
--(axis cs:512000,6.64868869163634)
--(axis cs:729000,7.97509932252613)
--(axis cs:1000000,10.6000173910569)
--(axis cs:1000000,12.8558104045269)
--(axis cs:1000000,12.8558104045269)
--(axis cs:729000,10.2630646363284)
--(axis cs:512000,7.95297184876312)
--(axis cs:343000,6.05233807711364)
--(axis cs:216000,3.89125440072075)
--cycle;

\path [draw=none, fill=blue!54!black, opacity=0.2]
(axis cs:216000,3.29120769325805)
--(axis cs:216000,2.09928371864284)
--(axis cs:343000,3.25047109937869)
--(axis cs:512000,4.11424153897583)
--(axis cs:729000,5.23602242493557)
--(axis cs:1000000,7.48342908516426)
--(axis cs:1000000,9.15052033814416)
--(axis cs:1000000,9.15052033814416)
--(axis cs:729000,7.37744952223793)
--(axis cs:512000,5.46380659886874)
--(axis cs:343000,4.25907524004134)
--(axis cs:216000,3.29120769325805)
--cycle;


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
width = 0.42\linewidth,
xmin=216000, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1, ymax=3.9,
ytick style={color=black},
ylabel = {\scriptsize Rel. $C$ value},
xlabel={\scriptsize Number of voxels},
xtick={0,216000, 343000,512000,729000,1000000},
xticklabels={,$60^3$,,$80^3$,,$100^3$}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid},only marks]
table {%
216000 1
343000 1.42466584275126
512000 1.98854210620966
729000 2.71233950123694
1000000 3.61663891550265
};
\addplot [semithick, blue!54!black, mark=x, mark size=1.5, mark options={solid},only marks]
table {%
216000 1.00108338253794
343000 1.42902011452688
512000 1.98816572914798
729000 2.71196434698268
1000000 3.61725681037301
};
\path [draw=none, fill=color0, opacity=0.2]
(axis cs:216000,1.03007484090191)
--(axis cs:216000,0.965428812174538)
--(axis cs:343000,1.39182576477039)
--(axis cs:512000,1.95659075728317)
--(axis cs:729000,2.68177537055554)
--(axis cs:1000000,3.590283640111)
--(axis cs:1000000,3.64958982931661)
--(axis cs:1000000,3.64958982931661)
--(axis cs:729000,2.7428993757365)
--(axis cs:512000,2.01888359093195)
--(axis cs:343000,1.4548769682556)
--(axis cs:216000,1.03007484090191)
--cycle;

\path [draw=none, fill=blue!54!black, opacity=0.2]
(axis cs:216000,1.02647926211447)
--(axis cs:216000,0.965035800637919)
--(axis cs:343000,1.3903511689255)
--(axis cs:512000,1.95547138554738)
--(axis cs:729000,2.6801532716032)
--(axis cs:1000000,3.59236759579049)
--(axis cs:1000000,3.64087305375493)
--(axis cs:1000000,3.64087305375493)
--(axis cs:729000,2.74016039850126)
--(axis cs:512000,2.01616226585544)
--(axis cs:343000,1.45258679400703)
--(axis cs:216000,1.02647926211447)
--cycle;


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
width = 0.42\linewidth,
xmin=216000, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1, ymax=3.9,
ytick style={color=black},
xlabel={\scriptsize Number of voxels},
xtick={0,216000, 343000,512000,729000,1000000},
xticklabels={,$60^3$,,$80^3$,,$100^3$}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid},only marks]
table {%
216000 1.02889801255941
343000 1.45330971781983
512000 2.01717523654957
729000 2.74082996858754
1000000 3.64506095627706
};
\addplot [semithick, blue!54!black, mark=x, mark size=1.5, mark options={solid},only marks]
table {%
216000 1.03100989766912
343000 1.47374600438075
512000 2.0321250150324
729000 2.76504912341691
1000000 3.68108687464115
};
\path [draw=none, fill=color0, opacity=0.2]
(axis cs:216000,1.06690743967001)
--(axis cs:216000,0.999025152971669)
--(axis cs:343000,1.42314997400804)
--(axis cs:512000,1.98680581974755)
--(axis cs:729000,2.71109245047805)
--(axis cs:1000000,3.61614489778943)
--(axis cs:1000000,3.67909444523997)
--(axis cs:1000000,3.67909444523997)
--(axis cs:729000,2.78009410597964)
--(axis cs:512000,2.05791619097773)
--(axis cs:343000,1.49184344328568)
--(axis cs:216000,1.06690743967001)
--cycle;

\path [draw=none, fill=blue!54!black, opacity=0.2]
(axis cs:216000,1.05918722997457)
--(axis cs:216000,1.00067255781822)
--(axis cs:343000,1.42266487446656)
--(axis cs:512000,1.98601198613096)
--(axis cs:729000,2.7088962771273)
--(axis cs:1000000,3.6116981776335)
--(axis cs:1000000,3.68788938008317)
--(axis cs:1000000,3.68788938008317)
--(axis cs:729000,2.78125139925694)
--(axis cs:512000,2.05743225059851)
--(axis cs:343000,1.49575506521436)
--(axis cs:216000,1.05918722997457)
--cycle;
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
width = 0.42\linewidth,
xmin=216000, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1, ymax=3.9,
ytick style={color=black},
xlabel={\scriptsize Number of voxels},
xtick={0,216000, 343000,512000,729000,1000000},
xticklabels={,$60^3$,,$80^3$,,$100^3$}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid},only marks]
table {%
216000 0.98551819577783
343000 1.4094813040124
512000 1.97311619249052
729000 2.69812735448896
1000000 3.60133403080393
};
\addplot [semithick, blue!54!black, mark=x, mark size=1.5, mark options={solid},only marks]
table {%
216000 0.995273213138028
343000 1.4130339215286
512000 1.9794722347207
729000 2.70869571204639
1000000 3.62676423029132
};

\path [draw=none, fill=color0, opacity=0.2]
(axis cs:216000,1.00994906206437)
--(axis cs:216000,0.965517878508867)
--(axis cs:343000,1.3914838350631)
--(axis cs:512000,1.95688571931243)
--(axis cs:729000,2.68047393917322)
--(axis cs:1000000,3.57911333814871)
--(axis cs:1000000,3.6257264060212)
--(axis cs:1000000,3.6257264060212)
--(axis cs:729000,2.72180632595352)
--(axis cs:512000,1.99752107330625)
--(axis cs:343000,1.43226858369785)
--(axis cs:216000,1.00994906206437)
--cycle;

\path [draw=none, fill=blue!54!black, opacity=0.2]
(axis cs:216000,1.01276134700441)
--(axis cs:216000,0.966561393299152)
--(axis cs:343000,1.38729409788294)
--(axis cs:512000,1.95249162437843)
--(axis cs:729000,2.67563696561636)
--(axis cs:1000000,3.58330949469704)
--(axis cs:1000000,3.62752202763047)
--(axis cs:1000000,3.62752202763047)
--(axis cs:729000,2.72055322285144)
--(axis cs:512000,1.99850329405867)
--(axis cs:343000,1.43307399893448)
--(axis cs:216000,1.01276134700441)
--cycle;

\end{groupplot}

\end{tikzpicture}

